Spec-Test Coverage Gap: Detecting Overspecified Tests in SWE-Bench-Style Benchmarks

SWE-bench-style benchmarks, such as SWE-bench Verified (Verified) and SWE-bench Pro (Pro), evaluate coding agents with tests taken from the change that originally fixed each issue. However, these tests can enforce details the task never states, causing correct alternative fixes to fail. Such overspecified tests have so far been found mainly through expensive expert review. To address this, we define the Spec-Test Coverage Gap (STCG), a 1-4 scale measuring overspecification, and score it with two LLM judges, Claude Opus 5.5 and GPT-6.1 Sol, which are given the specification and the test patch. A task is flagged as overspecified when both judges score it 3 or higher. Our study has three parts. First, we validate the judges on 206 tasks that earlier human audits and agent results label as overspecified or fine. Second, we apply STCG to all 500 Verified and 731 public Pro tasks and compare the flags with the results of the top 30 Verified submissions. Third, we verify the flags by asking Claude Opus 5.5 to loosen the overspecified requirements of flagged tasks, and regrade 2,186 failed patches from those submissions. Our main findings are: (1) Overspecified tests are detectable: on the validation tasks, the judges correctly flag 89% of the tasks that human audits identify as overspecified and wrongly flag only 4% of the tasks known to be fine. (2) Overspecified tests are common: applied to whole benchmarks, the judges flag 23% of Verified and 35% of Pro tasks. (3) Flagged tasks are much harder for agents: the top 30 Verified submissions resolve only 31% of the flagged tasks on average, against 88% of the other tasks. (4) Overspecified tests change the leaderboard: relaxing the tests lets 61% of the 2,186 failed patches on flagged tasks pass. Counting these patches as resolved would add 33 to 60 tasks to each top-30 submission, raising resolve rates by up to 12 percentage points.

==> generated/fig_resolve.tex <==
\begin{tikzpicture}
\begin{axis}[ybar, bar width=16pt, width=\linewidth, height=5cm,
  label style={font=\small}, tick label style={font=\footnotesize},
  ymin=0, ymax=100, enlarge x limits=0.2, ylabel={Tasks flagged (\%)},
  xlabel={Share of the top 30 submissions resolving the task},
  xtick={1,2,3,4}, xticklabels={{0\%\\($n$=39)},{1--50\%\\($n$=82)},{51--89\%\\($n$=70)},{$\geq$90\%\\($n$=309)}}, xticklabel style={align=center},
  ymajorgrids, axis lines*=left, nodes near coords, nodes near coords style={font=\footnotesize, anchor=south west, text=black},
  point meta=y, nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}\%}]
\addplot+[fill=black!35, draw=black!70, error bars/.cd, y dir=both, y explicit,
  error bar style={black}] coordinates {
  (1,84.6) += (0,8.1) -= (0,14.3)
  (2,63.4) += (0,9.6) -= (0,10.8)
  (3,25.7) += (0,11.3) -= (0,8.8)
  (4,4.5) += (0,2.9) -= (0,1.8)
};
\end{axis}
\end{tikzpicture}

